On the Existence of Universal Simulators of Attention

Previous work on the learnability of transformers \textemdash\ focused primarily on examining their ability to approximate specific algorithmic patterns through training \textemdash\ has largely been data-driven, offering only probabilistic guarantees rather than deterministic solutions. Expressivity, on the contrary, has been devised to address the problems \emph{computable} by such architecture theoretically. These results proved the Turing-completeness of transformers, investigated bounds focused on circuit complexity, and formal logic. Being at the crossroad between learnability and expressivity, the question remains: \emph{can a transformer, as a computational model, simulate an arbitrary attention mechanism, or in particular, the underlying operations?} In this study, we investigate the transformer encoder's ability to simulate a vanilla attention mechanism. By constructing a universal simulator $\mathcal{U}$ composed of transformer encoders, we present algorithmic solutions to replicate attention outputs and the underlying elementary matrix and activation operations via RASP, a formal framework for transformer computation. We show the existence of an algorithmically achievable, data-agnostic solution, previously known to be approximated only by learning.

==> Images/U.tex <==
\tikzset{
    rect/.style={draw=none, rounded corners=10pt, fill=orange!12, inner sep=8pt},
    smallbox/.style={draw=none, rounded corners=8pt, fill=green!10, inner sep=0pt},
    circle_node/.style={circle, draw=none, fill=blue!10, minimum size=18pt, inner sep=1pt},
    arrow/.style={-{Latex}, thin, draw=black!70},
    input_label/.style={font=\itshape}
}
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    every node/.style={font=\sffamily},
]

    % Inputs
    \node[input_label] (X) at (0,3.5) {$X$};
    \node[input_label] (A) at (0,2.5) {$A$};
    \node[input_label] (T) at (-0.65,1.75) {$T$};
    \node[input_label] (V) at (0,1) {$V$};

    \node[input_label] (padding) at (1.2,0) {};

    % Internal nodes
    \node[circle_node, right=1.8cm of X] (m1) {$\otimes$};
    \node[circle_node, below=.75cm of m1] (top) {$\top$};
    \node[circle_node, below=.35cm of top] (m2) {$\otimes$};

    % m3 is placed to the right of m1, vertically centered between m1 and top
    \path ($(m1)!0.5!(top) + (1.4cm,0)$) node[circle_node] (m3) {$\otimes$};

    \node[circle_node, right=0.85cm of m3] (sigma) {$\sigma$};
    \node[circle_node, right=0.85cm of sigma] (m4) {$\otimes$};

    % Background layers
    \begin{pgfonlayer}{background}
        \node[rect, fit=(m1)(top)(m2)(m3)(sigma)(m4)(padding), label=above:{\Large$\mathcal{U}$}] {};
        \node[smallbox, fit=(A)(T)(V)] {};
    \end{pgfonlayer}

    % Legend Creation
    \node[circle_node, right=.2cm of T, yshift=-2.6cm, label=right:{\textnormal{: Lemma \ref{lem:transposition}}}] (legtop) {$\top$};
    \node[circle_node, right=1.9cm of legtop, label=right:{\textnormal{: Lemma \ref{lem:softmax}}}] (legsigmoid) {$\sigma$};
    \node[circle_node, right=1.9cm of legsigmoid, label=right:{\textnormal{: Lemma \ref{lem:matmul}}}] (legmatmul) {$\otimes$};

    % Arrows
    \draw[arrow] (X) -- (m1);
    \draw[arrow] (A) -| (m1);
    \draw[arrow] (V) -- ++(1.2,0) |- ++(0,-.8) -- ++(1.2,0) -- (m2);
    \draw[arrow] (X) -- ++(1.2,0) |- (top);
    \draw[arrow] (X) -- ++(1.2,0) |- (m2);


    \draw[arrow] (m1) -- ++(.65,0) |- ++(0,-0.7) -- (m3);
    \draw[arrow] (top) -| (m3);
    \draw[arrow] (m3) -- (sigma);
    \draw[arrow] (sigma) -- (m4);
    \draw[arrow] (m2) -| (m4);
    \draw[arrow] (m4) -- ++(1,0);

\end{tikzpicture}
}

==> Images/execution.tex <==
    \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    % font=\sffamily,
    >=Stealth,
    node distance=1.5cm and 0.5cm,
    % ------------------------------------------------------------------
    % NODE STYLES
    % ------------------------------------------------------------------
    % Input Node: Simple, sharp rectangle, white background
    inputnode/.style={
        rectangle,
        draw=none,       % Sharp black border
        fill=white,       % No colored fill for inputs
        line width=0.5pt, % Thin, precise line
        inner sep=6pt,
        align=center,
        font=\scriptsize
    },
    opnode/.style={
        rectangle,
        draw=black,
        fill=white,
        line width=0.2pt,
        inner xsep=-2.5pt,
        inner ysep=0pt,
        font=\scriptsize
    },
    link/.style={
        ->,
        % semithick,
        draw=black!80,
        rounded corners=2pt 
    }
]

% ------------------------------------------------------------------
% MACRO FOR NODE CONTENT
% ------------------------------------------------------------------
\newcommand{\OpContent}[5]{
    \setlength\arrayrulewidth{0.2pt}
    % \setlength{\tabcolsep}{1.2pt}
    \begin{tabular}{
    % @{}C{2cm}|C{2.1cm}|C{1.2cm}@{}
        @{} 
        >{\centering\arraybackslash}m{2cm} @{\hspace{1.5pt}\vline\hspace{1.5pt}}
        >{\centering\arraybackslash}m{2.1cm} @{\hspace{1.5pt}\vline\hspace{1.5pt}}
        >{\centering\arraybackslash}m{1.4cm} 
        @{}
    }
        % \cellcolor{blue!3}
        \tiny\texttt{\textcolor{blue!40!black}{\ \ #1}} & 
        % \cellcolor{gray!5}
        \tiny $|\textcolor{blue!40!black}{\text{\texttt{#4}}} - \prop(\textcolor{green!40!black}{\text{\texttt{#4}}})| #5$ & % $\Delta \approx #4$
        % \cellcolor{green!3}
        \tiny\texttt{\textcolor{green!30!black}{#2}} \\
        % \hline
        \noalign{\hrule height 0.2pt}
        % Matrix Result: Clean
        \multicolumn{3}{@{}c@{}}{
            \rule{0pt}{2ex} % Top spacing
            \tiny $ \textcolor{blue!40!black}{\text{\texttt{#4}}} = #3 $
            \rule{0pt}{1.5ex} % Bottom spacing
        }
    \end{tabular}
}

% ==================================================================
% LEVEL 1: OPERATION LAYER (Anchors)
% ==================================================================

% 1. Mix Key (Center Anchor)
\node[opnode] (OpMix) {
    \OpContent{Y1 = MatMul() ($\prop$(X)$\concat\prop$(A))}{Y1 = X @ A}{
        0.51, 0.66, 0.81, 0.65, 0.79, 0.93, 0.67, 0.83, 0.99
    }{Y1}{\approx 0.0}
};

% 2. Transpose (Left of Mix)
\node[opnode, left=0.5cm of OpMix] (OpTrans) {
    \OpContent{XT = Transpose() ($\prop$(X))}{XT = X.T}{
        0.8, 0.1, 0.6, 0.2, 0.9, 0.3, 0.5, 0.4, 0.7
    }{XT}{ = 0}
};

% 3. Value Proj (Right of Mix)
\node[opnode, right=0.5cm of OpMix] (OpVal) {
    \OpContent{Y4 = MatMul() ($\prop$(X)$\concat\prop$(V))}{Y4 = X @ V}{
        0.53, 0.72, 0.8, 1.11, 0.42, 1.09, 0.71, 0.65, 0.93
    }{Y4}{\approx 0.0}
};


% ==================================================================
% LEVEL 0: INPUTS
% ==================================================================

% Input X (Positioned above Transpose)
\node[inputnode, above=1cm of OpTrans] (InputX) {
    \textbf{Input $X$}\\
    $\begin{bmatrix} 
    .8 & .2 & .5 \\ .1 & .9 & .4 \\ .6 & .3 & .7 
    \end{bmatrix}$
};

% Input A (Positioned above Mix)
\node[inputnode, above=1cm of OpMix] (InputA) {
    \textbf{Input $A$}\\
    $\begin{bmatrix} 
    .1 & .2 & .3 \\ .4 & .5 & .6 \\ .7 & .8 & .9 
    \end{bmatrix}$
};

% Input V (Positioned above Val)
\node[inputnode, above=1cm of OpVal] (InputV) {
    \textbf{Input $V$}\\
    $\begin{bmatrix} 
    .1 & .7 & .4 \\ 1.0 & .3 & .9 \\ .5 & .2 & .6 
    \end{bmatrix}$
};


% ==================================================================
% LEVEL 2 & 3: SCORE & SOFTMAX
% ==================================================================

% Score Node
\node[opnode] (OpScore) at ($(OpTrans.south)!0.5!(OpMix.south) + (0,-1.1)$) {
    \OpContent{Y2 = MatMul()(Y1$\concat$XT)}{\hspace*{-8mm}Y2 = Y1 @ X.T}{
        0.945, 0.969, 1.071, 1.143, 1.148, 1.278, 1.197, 1.21, 1.344
    }{Y2}{\approx 0.0}
};

% Softmax Node
\node[opnode, below=0.4cm of OpScore] (OpSoft) {
    \OpContent{Y3 = Softmax()(Y2)}{\hspace*{-8mm}Y3 = softmax(S)}{
        0.317, 0.324, 0.359, 0.318, 0.319, 0.363, 0.315, 0.319, 0.365
    }{Y3}{\approx 3.376358e-06}
};


% ==================================================================
% LEVEL 4: FINAL AGGREGATION
% ==================================================================
% Final Node
\node[opnode] (OpFinal) at ($(OpSoft.south)!0.5!(OpVal.south) + (0,-2.7)$) {
    \OpContent{Y = MatMul()(Y3$\concat$Y4)}{\hspace*{-8mm}Y = Y3 @ Y4}{
        0.783, 0.598, 0.941, 0.780, 0.599, 0.940, 0.781, 0.599, 0.940
    }{Y}{\approx 3.040329e-07}
};



% --- Inputs to Layer 1 ---
\draw[link] (InputX.south) -- (OpTrans.north);
\draw[link] (InputX.south) -- ++(0,-0.4) [rounded corners=5pt] -| (OpMix.30);
\draw[link] (InputA.south) -- (OpMix.north);

% Route X to Val around A
\draw[link] (InputX.south) -- ++(0,-0.4) -| (OpVal.150);
\draw[link] (InputV.south) -- (OpVal.north);

% --- Layer 1 to Layer 2 ---
\draw[link] (OpTrans.south) -- ++(0,-0.3) -| (OpScore.160);
\draw[link] (OpMix.south) -- ++(0,-0.3) -| (OpScore.30);

% --- Layer 2 to Layer 3 ---
\draw[link] (OpScore.south) -- (OpSoft.north);

% --- Layer 3 to Final ---
% Using orthogonal routing |- for clean 90-degree turns
\draw[link] (OpSoft.south) -- ++(0,-0.5) -| (OpFinal.160);
\draw[link] (OpVal.south) -- ++(0,-0.5) -| (OpFinal.30);

% ==================================================================
% LEGEND (Bottom Right)
% ==================================================================

\node[
    rectangle,
    draw=black!50,
    dashed,
    fill=white,
    rounded corners=2pt,
    inner sep=4pt,
    anchor=west,
    font=\tiny,
] (Legend) at ($(OpFinal.east) + (0.15, 1.9)$) {
    \color{black!60}
    \begin{tabular}{@{}p{8mm} p{2.5cm}@{}}
        \multicolumn{2}{@{}p{2.5cm}}{Our Implementation} \\
        \hline
        \rule{0pt}{2.2ex}\texttt{\textcolor{blue!40!black}{Transpose}} & $\to$ \autoref{lst:transpose} \\
        \texttt{\textcolor{blue!40!black}{Softmax}} & $\to$  \autoref{lst:softmax} \\
        \texttt{\textcolor{blue!40!black}{MatMul}} & $\to$  \autoref{lst:matmul} \\[0.8ex]
        \multicolumn{2}{@{}p{2.5cm}}{NumPy Implementation} \\
        \hline
        \texttt{\textcolor{green!40!black}{T}} & $\to$ Predefined Property \\
        \texttt{\textcolor{green!40!black}{Softmax}} & $\to$  Custom Function \\
        \texttt{\textcolor{green!40!black}{@}} & $\to$  Predefined Operator\\[0.8ex]
        \multicolumn{2}{@{}l}{Find at} \\
        \hline
        \multicolumn{2}{@{}p{3.7cm}}{\fontsize{5pt}{5pt}\selectfont \url{https://anonymous.4open.science/r/TMA/Demo/README.md}}
    \end{tabular}
};
\end{tikzpicture}
}
    \caption{A demonstrative simulation comparing the transformer network $\mathcal{U}$ (vide \autoref{Th:1}) against standard linear algebra operations via NumPy. Note that, the negligible error (maximum of absolute difference) appearing in the Softmax calculation (\texttt{\textcolor{blue!40!black}{Y3}}), along with the near-zero error in calculation of matrix multiplications \iffalse propagating to the final aggregation (\texttt{\textcolor{blue!40!black}{Y}}) \fi are attributed to the fixed-precision constraint (three significant digits) applied to the exponential function in the simulation and floating-point representation of numbers in NumPy respectively.}
    \label{fig:simulationexample}
